Adversarial Gradient Forcing for Robust Few-Step Autoregressive Video Generation

Autoregressive video generation models generate videos sequentially, with each new block conditioned on previously generated blocks. By training on the model's own rollouts, Self Forcing and its follow-up methods substantially mitigate exposure bias caused by the mismatch between training- and inference-time history distributions. However, these models still suffer from error accumulation during long-horizon generation. We identify a key underlying limitation: the model remains highly sensitive to errors in its generated history, allowing small deviations to be amplified through subsequent generations. We refer to this underexplored problem as the local history robustness gap. To address this gap, we introduce Adversarial Gradient Forcing (AGF), a framework designed to improve the robustness of few-step autoregressive video models to perturbations and accumulated errors in their own generated histories. AGF uses distribution matching gradients from future block predictions to select adversarial perturbations of self-generated histories. It then jointly trains the generator on the original and perturbed histories to improve the robustness of future generation. Extensive experiments show that AGF achieves the highest VBench Total score on 60-second video generation and the best visual quality on four-minute video generation. Notably, AGF achieves such long-horizon robustness while requiring only 5-second rollouts for training.

==> figure/source/appendix_camera.tex <==
\includegraphics[width=\linewidth]{figure/appendix_camera.pdf}


==> figure/source/appendix_coherent_motion.tex <==
\includegraphics[width=\linewidth]{figure/appendix_coherent_motion.pdf}


==> figure/source/appendix_corruption.tex <==
\includegraphics[width=\linewidth]{figure/appendix_corruption.pdf}


==> figure/source/appendix_similar_quality.tex <==
\includegraphics[width=\linewidth]{figure/appendix_similar_quality.pdf}


==> figure/source/appendix_six_methods.tex <==
\includegraphics[width=\linewidth]{figure/appendix_six_methods.pdf}


==> figure/source/intro_comparison.tex <==
\includegraphics[width=0.86\linewidth]{figure/intro_comparison.pdf}


==> figure/source/long_horizon.tex <==
\includegraphics[width=\linewidth]{figure/long_horizon.pdf}

